From wall structures to closed mirror symmetry. The case of $K_{\mathbb{P}^2}$: Renormalized periods over the positive real locus, closed Gromov-Witten invariants from wall functions, and tropical enumeration

We recover closed Gromov-Witten invariants and renormalized mirror periods for $K_{\mathbb{P}^2}$ by the same operation on a wall function. This gives a direct passage from the Gross-Siebert construction of intrinsic mirror pairs to classical enumerative mirror symmetry. The link is a polynomiality theorem for punctured invariants. Assuming the expected identification with the normalized slab function, we also obtain a finite tree sum for closed Gromov-Witten invariants in terms of types of plane tropical curves. The mechanism is expected to extend to more general Calabi-Yau mirror pairs.

==> MumfordInvitationWeb.tikz <==
\begin{tikzpicture}
  \definecolor{webred}{RGB}{190,35,45}
  \definecolor{wallblue}{RGB}{72,101,128}

  \tikzset{
    web/.style={webred,line width=.95pt},
    prism edge/.style={black!62,line width=.58pt},
    continuation/.style={black!46,line width=.52pt},
    flap edge/.style={black!50,line width=.52pt},
    complex edge/.style={black!75,line width=.62pt},
    discriminant/.style={
      webred,
      line width=.72pt,
      dash pattern=on 3pt off 2pt
    },
    projected web/.style={webred,line width=1.0pt},
    component label/.style={
      font=\small,
      inner sep=0pt,
      outer sep=0pt
    },
    graph label/.style={
      font=\footnotesize,
      inner sep=0pt,
      outer sep=0pt
    },
    projection arrow/.style={->,line width=.58pt}
  }

  % ------------------------------------------------------------------
  % Left: one-parameter Mumford complex for \psi=\varphi.
  % ------------------------------------------------------------------
  \begin{scope}[
    shift={(1cm,2.05cm)},
    x={(4.00mm,.41mm)},
    y={(-.79mm,2.35mm)},
    z={(0,5.60mm)},
    line cap=round,
    line join=round
  ]
    \coordinate (a) at (-2,1,0);
    \coordinate (b) at (1,1,0);
    \coordinate (c) at (1,-2,0);

    \coordinate (ae) at (-4.8,2.4,1.4);
    \coordinate (be) at (2.4,2.4,1.4);
    \coordinate (ce) at (2.4,-4.8,1.4);

    \def\H{1.85}
    \coordinate (A) at (-2,1,\H);
    \coordinate (B) at (1,1,\H);
    \coordinate (C) at (1,-2,\H);
    \coordinate (AE) at (-4.8,2.4,{1.4+\H});
    \coordinate (BE) at (2.4,2.4,{1.4+\H});
    \coordinate (CE) at (2.4,-4.8,{1.4+\H});

    \coordinate (Aplus) at (-2,1,{\H+.55});
    \coordinate (Bplus) at (1,1,{\H+.55});
    \coordinate (Cplus) at (1,-2,{\H+.55});
    \coordinate (AEplus) at (-4.8,2.4,{1.4+\H+.55});
    \coordinate (BEplus) at (2.4,2.4,{1.4+\H+.55});
    \coordinate (CEplus) at (2.4,-4.8,{1.4+\H+.55});

    \coordinate (aefar) at (-5.65,2.825,1.825);
    \coordinate (befar) at (2.825,2.825,1.825);
    \coordinate (cefar) at (2.825,-5.65,1.825);

    % Unbounded flaps, behind the prism.
    \fill[wallblue,fill opacity=.16]
      (a) -- (ae) -- (AE) -- (A) -- cycle;
    \fill[wallblue,fill opacity=.16]
      (b) -- (be) -- (BE) -- (B) -- cycle;
    \fill[wallblue,fill opacity=.16]
      (c) -- (ce) -- (CE) -- (C) -- cycle;

    \draw[flap edge] (ae) -- (AE);
    \draw[flap edge] (be) -- (BE);
    \draw[flap edge] (ce) -- (CE);
    \draw[continuation] (AE) -- (AEplus);
    \draw[continuation] (BE) -- (BEplus);
    \draw[continuation] (CE) -- (CEplus);

    % Full web first.  The prism is then painted over it.
    \draw[web] (a) -- (b) -- (c) -- cycle;
    \draw[web] (a) -- (aefar);
    \draw[web] (b) -- (befar);
    \draw[web] (c) -- (cefar);

    % Prism faces.  The two front-facing faces are darker and more opaque.
    \fill[wallblue!24,fill opacity=.55]
      (a) -- (b) -- (B) -- (A) -- cycle;
    \fill[wallblue!46,fill opacity=.74]
      (b) -- (c) -- (C) -- (B) -- cycle;
    \fill[wallblue!40,fill opacity=.70]
      (c) -- (a) -- (A) -- (C) -- cycle;
    \fill[wallblue!58,fill opacity=.62]
      (a) -- (b) -- (c) -- cycle;

    \draw[prism edge] (a) -- (A);
    \draw[prism edge] (b) -- (B);
    \draw[prism edge] (c) -- (C);
    \draw[continuation] (A) -- (Aplus);
    \draw[continuation] (B) -- (Bplus);
    \draw[continuation] (C) -- (Cplus);

    \node[component label] at (0,0,.72) {$P$};
    \node[component label] at (-1.0,3.65,1.95) {$D_2$};
    \node[component label] at (3.0,-.1,1.95) {$D_1$};
    \node[component label] at (-2.65,-1.8,0.5) {$D_3$};
  \end{scope}

  % ------------------------------------------------------------------
  % Middle: affine complex of the resolved invitation-paper model.
  % ------------------------------------------------------------------
  \begin{scope}[
    shift={(6.55cm,3.35cm)},
    x={(4.45mm,.45mm)},
    y={(-.89mm,2.67mm)},
    z={(0,8.1mm)},
    line cap=round,
    line join=round
  ]
    \coordinate (at) at (-2,1,.75);
    \coordinate (bt) at (1,1,.75);
    \coordinate (ct) at (1,-2,.75);
    \coordinate (ab) at (-2,1,-.75);
    \coordinate (bb) at (1,1,-.75);
    \coordinate (cb) at (1,-2,-.75);

    \coordinate (am) at (-2,1,0);
    \coordinate (bm) at (1,1,0);
    \coordinate (cm) at (1,-2,0);

    \coordinate (atext) at (-3.8,1.9,1.65);
    \coordinate (btext) at (1.9,1.9,1.65);
    \coordinate (ctext) at (1.9,-3.8,1.65);
    \coordinate (abext) at (-3.8,1.9,-1.65);
    \coordinate (bbext) at (1.9,1.9,-1.65);
    \coordinate (cbext) at (1.9,-3.8,-1.65);

    \coordinate (amext) at (-4.4,2.2,0);
    \coordinate (bmext) at (2.2,2.2,0);
    \coordinate (cmext) at (2.2,-4.4,0);

    \fill[black!3] (ab) -- (bb) -- (cb) -- cycle;
    \fill[black!4] (ab) -- (bb) -- (bt) -- (at) -- cycle;
    \fill[black!5] (bb) -- (cb) -- (ct) -- (bt) -- cycle;
    \fill[black!2] (cb) -- (ab) -- (at) -- (ct) -- cycle;
    \fill[black!3] (at) -- (bt) -- (ct) -- cycle;

    \draw[complex edge] (at) -- (bt) -- (ct) -- cycle;
    \draw[complex edge] (ab) -- (bb) -- (cb) -- cycle;
    \draw[complex edge] (at) -- (ab);
    \draw[complex edge] (bt) -- (bb);
    \draw[complex edge] (ct) -- (cb);
    \draw[complex edge] (at) -- (atext);
    \draw[complex edge] (bt) -- (btext);
    \draw[complex edge] (ct) -- (ctext);
    \draw[complex edge] (ab) -- (abext);
    \draw[complex edge] (bb) -- (bbext);
    \draw[complex edge] (cb) -- (cbext);

    \draw[discriminant] (am) -- (bm) -- (cm) -- cycle;
    \draw[discriminant] (am) -- (amext);
    \draw[discriminant] (bm) -- (bmext);
    \draw[discriminant] (cm) -- (cmext);

    \node[component label] at (0,0,0) {$P$};
    \node[component label] at (-.5,0,1.6) {$P_+$};
    \node[component label] at (0,0,-1.85) {$P_-$};
    \node[component label] at (-1.5,6,0) {$D_2$};
    \node[component label] at (3.05,-.25,0) {$D_1$};
    \node[component label] at (-2.8,-3,0) {$D_3$};
  \end{scope}

  % Projection to the web diagram.
  \draw[projection arrow] (8.87,3) -- (9.60,3);

  % ------------------------------------------------------------------
  % Right: projected web diagram.
  % ------------------------------------------------------------------
  \begin{scope}[
    shift={(11cm,3cm)},
    x={(3.60mm,0)},
    y={(0,3.60mm)},
    line cap=round,
    line join=round
  ]
    \coordinate (a) at (-2,1);
    \coordinate (b) at (1,1);
    \coordinate (c) at (1,-2);
    \coordinate (aext) at (-4.4,2.2);
    \coordinate (bext) at (2.2,2.2);
    \coordinate (cext) at (2.2,-4.4);

    \draw[projected web] (a) -- (b) -- (c) -- cycle;
    \draw[projected web] (a) -- (aext);
    \draw[projected web] (b) -- (bext);
    \draw[projected web] (c) -- (cext);

    \node[component label,font=\footnotesize] at (0,0) {$P$};
    \node[component label,font=\footnotesize] at (-.2,2.45) {$D_2$};
    \node[component label,font=\footnotesize] at (2.6,-.35) {$D_1$};
    \node[component label,font=\footnotesize] at (-1.8,-1.8) {$D_3$};
  \end{scope}
\end{tikzpicture}


==> P2local.tikz <==
\begin{tikzpicture}[
  line cap=round,
  line join=round,
  edge/.style={draw=black,line width=.4pt},
  outeredge/.style={draw=black,line width=.75pt},
  backedge/.style={draw=black!50,line width=.75pt},
  cell/.style={fill=tropicalblue,fill opacity=.18},
  planeedge/.style={draw=planecolor,line width=.4pt},
  planeouter/.style={draw=planecolor,line width=.75pt},
  planeback/.style={draw=planecolor!65,line width=.6pt},
  planecell/.style={fill=planecolor,fill opacity=.18}
]
  \definecolor{tropicalblue}{RGB}{72,101,128}
  \definecolor{planecolor}{RGB}{165,95,70}

  % The triangle with vertices (1,0), (0,1), and (-1,-1), drawn
  % in the ordinary Euclidean coordinate plane.
  \begin{scope}[
    shift={(1.25cm,1.20cm)},
    x={(1.00cm,0cm)},
    y={(0cm,1.00cm)}
  ]
    \coordinate (sigma-centre) at (0,0);
    \coordinate (sigma-one) at (1,0);
    \coordinate (sigma-two) at (0,1);
    \coordinate (sigma-three) at (-1,-1);

    \fill[planecell]
      (sigma-centre) -- (sigma-one) -- (sigma-two) -- cycle;
    \fill[planecell]
      (sigma-centre) -- (sigma-two) -- (sigma-three) -- cycle;
    \fill[planecell]
      (sigma-centre) -- (sigma-three) -- (sigma-one) -- cycle;
    \draw[planeouter]
      (sigma-one) -- (sigma-two) -- (sigma-three) -- cycle;
    \draw[planeedge] (sigma-centre) -- (sigma-one);
    \draw[planeedge] (sigma-centre) -- (sigma-two);
    \draw[planeedge] (sigma-centre) -- (sigma-three);
  \end{scope}

  \node[scale=1.25] at (3.08cm,1.20cm) {$\lhook\joinrel\longrightarrow$};

  % A deliberately slightly exaggerated orthographic projection.  The
  % equatorial triangle is given a little extra apparent depth while the
  % vertical direction is shortened, making its rear part visible behind
  % the upper tetrahedron without changing the combinatorics.
  \begin{scope}[
    shift={(4.95cm,1.10cm)},
    x={(-1.14cm,.08cm)},
    y={(.55cm,.43cm)},
    z={(0cm,.95cm)}
  ]
    \coordinate (p) at (0,0,0);
    \coordinate (d-one) at (1,0,0);
    \coordinate (d-two) at (0,1,0);
    \coordinate (d-three) at (-1,-1,0);
    \coordinate (p-plus) at (0,0,1);
    \coordinate (p-minus) at (0,0,-1);

    \fill[planecell] (p) -- (d-one) -- (d-two) -- cycle;
    \fill[planecell] (p) -- (d-two) -- (d-three) -- cycle;
    \fill[planecell] (p) -- (d-three) -- (d-one) -- cycle;
    \fill[cell] (p) -- (p-plus) -- (d-one) -- cycle;
    \fill[cell] (p) -- (p-plus) -- (d-two) -- cycle;
    \fill[cell] (p) -- (p-plus) -- (d-three) -- cycle;
    \fill[cell] (p) -- (p-minus) -- (d-one) -- cycle;
    \fill[cell] (p) -- (p-minus) -- (d-two) -- cycle;
    \fill[cell] (p) -- (p-minus) -- (d-three) -- cycle;

    \draw[backedge] (d-one) -- (d-two);
    \draw[outeredge] (d-two) -- (d-three) -- (d-one);
    \draw[planeedge] (p) -- (d-one);
    \draw[planeedge] (p) -- (d-two);
    \draw[planeedge] (p) -- (d-three);
    \draw[outeredge] (p-plus) -- (d-one);
    \draw[outeredge] (p-plus) -- (d-two);
    \draw[outeredge] (p-plus) -- (d-three);
    \draw[outeredge] (p-minus) -- (d-one);
    \draw[backedge] (p-minus) -- (d-two);
    \draw[outeredge] (p-minus) -- (d-three);
    \draw[edge] (p-plus) -- (p) -- (p-minus);
  \end{scope}

\end{tikzpicture}

==> TwoParamMumford.tikz <==
\begin{tikzpicture}
  \definecolor{boundaryblue}{RGB}{20,83,148}
  \definecolor{webred}{RGB}{205,25,35}
  \definecolor{fibercyan}{RGB}{0,170,215}
  \definecolor{cellblue}{RGB}{242,246,250}

  \def\webvertices#1{%
    \coordinate (#1nw) at (-2,1);
    \coordinate (#1ne) at (1,1);
    \coordinate (#1se) at (1,-2);
  }

  \tikzset{
    % Standard orientation of the integral affine coordinates.
    x={(8mm,0)},
    y={(0,8mm)},
    line cap=round,
    line join=round,
    every node/.style={text=black,inner sep=1pt},
    diagram label/.style={font=\footnotesize},
    cell label/.style={font=\small},
    hirzebruch label/.style={
      cell label,
      fill=cellblue,
      inner sep=2pt
    },
    fiber label/.style={diagram label,text=fibercyan},
    class relations/.style={
      align=left,
      inner sep=0pt
    },
    outer web/.style={
      boundaryblue,
      line width=.8pt,
      dash pattern=on 4pt off 2.5pt
    },
    inner web/.style={webred,line width=1.25pt},
    fiber/.style={fibercyan,line width=.8pt},
    hirzebruch cell/.style={fill=cellblue}
  }
  % In the integral affine lattice the inner vertices are
  %   (-2,1), (1,1), (1,-2),
  % and the outer vertices are
  %   (-5,2), (4,2), (4,-7).
  % Thus the outer triangle is 3 times the inner one, followed by the
  % integral translation (1,-1).  The macro is local to this picture.
  \webvertices{s}
  \begin{scope}[shift={(1,-1)},scale=3]
    \webvertices{l}
  \end{scope}

  % Directions of the three corresponding external rays.
  \coordinate (northwest) at (-2,1);
  \coordinate (northeast) at (2,2);
  \coordinate (southeast) at (1,-2);
  \coordinate (southeast long) at (2,-4);

  \coordinate (snwext) at ($(snw)+(northwest)$);
  \coordinate (sneext) at ($(sne)+(northeast)$);
  \coordinate (sseext) at ($(sse)+(southeast long)$);
  \coordinate (lnwext) at ($(lnw)+(northwest)$);
  \coordinate (lneext) at ($(lne)+(northeast)$);
  \coordinate (lseext) at ($(lse)+(southeast)$);

  % Intersections at which the outer triangle is subdivided.
  \path[name path=large top] (lnw) -- (lne);
  \path[name path=large diagonal] (lnw) -- (lse);
  \path[name path=large right] (lne) -- (lse);
  \path[name path=small diagonal] (snw) -- (sse);
  \path[name path=small left ray] (snw) -- (snwext);
  \path[name path=small right ray] (sne) -- (sneext);
  \path[name path=small lower ray] (sse) -- (sseext);
  \path[name intersections={
    of=large top and small left ray,
    by=e3end
  }];
  \path[name intersections={
    of=large top and small right ray,
    by=e2start
  }];
  \path[name intersections={
    of=large diagonal and small lower ray,
    by=e1start
  }];

  % Polyhedral vertices in the integral affine lattice:
  % (snw,sne,sse)              = (-2,1), (1,1), (1,-2),
  % (lnw,lne,lse)              = (-5,2), (4,2), (4,-7),
  % (e3end,e2start,e1start)    = (-4,2), (2,2), (3,-6).

  % The three Hirzebruch cells with a light blue background.
  \fill[hirzebruch cell]
    (snw) -- (sne) -- (e2start) -- (e3end) -- cycle;
  \fill[hirzebruch cell]
    (sne) -- (e2start) -- (lne) -- (lse) --
    (e1start) -- (sse) -- cycle;
  \fill[hirzebruch cell]
    (snw) -- (e3end) -- (lnw) -- (e1start) --
    (sse) -- cycle;

  % Extend the six rays to the clipping rectangle.
  % In integral affine coordinates this is the rectangle
  % [-7,7] x [-8,4]; both upper vertices lie strictly in its interior,
  % and neither northwest ray passes through a corner of the frame.
  \coordinate (box first corner) at (-7,-8);
  \coordinate (box second corner) at (7,4);
  \begin{scope}
    \clip (box first corner) rectangle (box second corner);
    \draw[outer web] (lnw) -- ($(lnw)!10!(lnwext)$);
    \draw[outer web] (lne) -- ($(lne)!10!(lneext)$);
    \draw[outer web] (lse) -- ($(lse)!10!(lseext)$);
    \draw[inner web] (snw) -- ($(snw)!10!(snwext)$);
    \draw[inner web] (sne) -- ($(sne)!10!(sneext)$);
    \draw[inner web] (sse) -- ($(sse)!10!(sseext)$);
  \end{scope}

  % The bounded parts of the two K_{\mathbb P^2} webs.
  \draw[outer web] (lnw) -- (lne) -- (lse) -- cycle;
  \draw[inner web] (snw) -- (sne) -- (sse) -- cycle;

  % Labels of the compact curve classes on the two webs.
  \path (lnw)
    -- node[diagram label,pos=.22,below right=2pt and 7pt] {$e_3$}
    (e3end);
  \path (e2start)
    -- node[diagram label,midway,above=2.5pt] {$e_2$}
    (lne);
  \path (e1start)
    -- node[diagram label,midway,above right=1pt and -1pt] {$e_1$}
    (lse);
  \path (snw)
    -- node[diagram label,midway,below=5pt] {$\ell$}
    (sne);
  \path (sne)
    -- node[diagram label,midway,below right=1pt and 1pt] {$f$}
    (e2start);

  % Positive sections, labelled on the side opposite the relevant Y_i.
  \path (e3end)
    -- node[diagram label,pos=.3,above=3pt] {$h_2$}
    (e2start);
  \path (lne)
    -- node[diagram label,midway,below right=11mm and 3pt] {$h_1$}
    (lse);
  \path (lnw)
    -- node[diagram label,midway,below right=15mm and 10mm] {$h_3$}
    (e1start);

  % Integral endpoints for the three fiber classes.  Thus f_2 is
  % vertical and f_1 is horizontal.
  \coordinate (f2bottom) at (0,1);
  \coordinate (f2top) at (0,2);
  \draw[fiber] (f2top)
    -- node[fiber label,midway,right=4pt] {$f_2$}
    (f2bottom);

  \coordinate (f1left) at (1,-1);
  \coordinate (f1right) at (4,-1);
  \path (f1left) -- coordinate[midway] (f1mid) (f1right);
  \draw[fiber] (f1left)
    -- node[fiber label,midway,below=2pt] {$f_1$}
    (f1right);

  \coordinate (f3outer) at (-1,-2);
  \coordinate (f3inner) at (0,-1);
  \draw[fiber] (f3outer)
    -- node[fiber label,midway,above left=1pt and 1pt] {$f_3$}
    (f3inner);

  % Labels of the seven two-dimensional cells.
  \path (snw) -- coordinate[midway] (Y2pos) (f2top);
  \path (e2start) -- coordinate[midway] (Y1upper) (f1left);
  \path (Y1upper) -- coordinate[midway] (Y1pos) (f1mid);
  \path (lnw) -- coordinate[midway] (Y3pos) (sse);
  \path (snwext) -- coordinate[midway] (D2pos) (sneext);
  \path (lne)
    -- coordinate[midway] (large right midpoint)
    (lse);
  \path (lnw)
    -- coordinate[midway] (large diagonal midpoint)
    (lse);
  \coordinate (Ppos) at
    (barycentric cs:snw=1,sne=1,sse=1);

  \node[hirzebruch label] at (Y2pos) {$Y_2$};
  \node[hirzebruch label] at (Y1pos) {$Y_1$};
  \node[hirzebruch label] at (Y3pos) {$Y_3$};
  \node[cell label, above=3mm] at (D2pos) {$D_2$};
  \node[cell label,right=10mm of large right midpoint] {$D_1$};
  \node[cell label,left=15mm of large diagonal midpoint]
    (D3label) {$D_3$};
  \node[cell label] at (Ppos) {$P$};

  \node[class relations,anchor=west] at (-6,-5.5)
    {$\begin{aligned}
       e_2 &= e_1+e_3\\
       f_1 &= f+e_2=f+e_3+e_1\\
       f_2 &= f\\
       f_3 &= f+e_3
     \end{aligned}$};

  \draw[thin] (box first corner) rectangle (box second corner);
  \pgfresetboundingbox
  \useasboundingbox (box first corner) rectangle (box second corner);
\end{tikzpicture}

==> TypesExamples.tikz <==
\begin{tikzpicture}[
  line cap=round,
  line join=round
]
  \definecolor{webred}{RGB}{205,25,35}
  \definecolor{tropicalblue}{RGB}{0,50,255}

  \tikzset{
    inner edge/.style={webred,line width=1.05pt},
    outer edge/.style={black!70,line width=.68pt,
      dash pattern=on 3.2pt off 2.1pt},
    lower edge/.style={black!78,line width=.55pt},
    type curve/.style={tropicalblue,line width=1.05pt},
    marked point/.style={fill=tropicalblue,draw=none},
    green point/.style={fill=tropicalblue,draw=none},
    class label/.style={font=\tiny,text=black,inner sep=.6pt},
    flow arrow/.style={tropicalblue,line width=1.05pt,->,>=stealth}
  }

  % Exact affine geometry from TwoParamMumford(1).tikz.  Only the two
  % webs are retained.  Labels, hatching, fiber curves, and the frame are
  % omitted.
  \newcommand{\TypesUpperBase}[1]{%
    \coordinate (#1-snw) at (-2,1);
    \coordinate (#1-sne) at (1,1);
    \coordinate (#1-sse) at (1,-2);
    \coordinate (#1-lnw) at (-5,2);
    \coordinate (#1-lne) at (4,2);
    \coordinate (#1-lse) at (4,-7);

    \coordinate (#1-e-three-end) at (-4,2);
    \coordinate (#1-e-two-start) at (2,2);
    \coordinate (#1-e-one-start) at (3,-6);

    \coordinate (#1-f-two-top) at (0,2);
    \coordinate (#1-f-two-bottom) at (0,1);
    \coordinate (#1-f-one-left) at (1,-1);
    \coordinate (#1-f-one-right) at (4,-1);
    \coordinate (#1-f-three-outer) at (-1,-2);
    \coordinate (#1-f-three-inner) at (0,-1);

    \draw[outer edge]
      (-7,3) -- (#1-lnw) -- (#1-lne) -- (6,4);
    \draw[outer edge]
      (#1-lnw) -- (#1-lse) -- (4.5,-8);
    \draw[outer edge] (#1-lne) -- (#1-lse);

    \draw[inner edge]
      (-7,3.5) -- (#1-snw) -- (#1-sne) -- (4,4);
    \draw[inner edge]
      (#1-snw) -- (#1-sse) -- (4,-8);
    \draw[inner edge] (#1-sne) -- (#1-sse);
  }

  % Exact planar diagram from the left-hand side of P2local.tikz.  The
  % three two-cells are not shaded.
  \newcommand{\TypesLowerBase}[1]{%
    \coordinate (#1-centre) at (0,0);
    \coordinate (#1-one) at (1,0);
    \coordinate (#1-two) at (0,1);
    \coordinate (#1-three) at (-1,-1);

    \draw[lower edge]
      (#1-one) -- (#1-two) -- (#1-three) -- cycle;
    \draw[lower edge] (#1-centre) -- (#1-one);
    \draw[lower edge] (#1-centre) -- (#1-two);
    \draw[lower edge] (#1-centre) -- (#1-three);
  }

  % ------------------------------------------------------------------
  % First type.
  % ------------------------------------------------------------------
  \begin{scope}[shift={(2.05,4.40)},x=.265cm,y=.265cm]
    \TypesUpperBase{a}

    % A compactified amoeba of a line in P^2.  Each of the three ends
    % is a genuine Bezier cusp.  The cusp lies slightly beyond the red
    % triangle, on the straight fiber joining the red and dashed webs.
    \coordinate (a-top-cusp) at (-.30,1.95);
    \coordinate (a-right-cusp) at (1.95,-.30);
    \coordinate (a-left-cusp) at (-.82,-.82);

    % Controls adjacent to a cusp lie on the fiber direction.  This
    % keeps the ends sharp rather than replacing them by transverse caps.
    \coordinate (a-tr-one) at (-.15,.3);
    \coordinate (a-tr-two) at (.24,-.30);
    \coordinate (a-rl-one) at (.24,-.30);
    \coordinate (a-rl-two) at (-.22,-.22);
    \coordinate (a-lt-one) at (-.22,-.22);
    \coordinate (a-lt-two) at (-.15,.3);

    % Ordinary straight fiber segments between the red and dashed webs.
    \draw[type curve] (-.18,1) -- (-.18,2);
    \draw[type curve] (1,-.25) -- (4,-.25);
    \draw[type curve] (-.5,-.5) -- (-1.5,-1.5);

    \fill[tropicalblue]
      (a-top-cusp)
      .. controls (a-tr-one) and (a-tr-two)
      .. (a-right-cusp)
      .. controls (a-rl-one) and (a-rl-two)
      .. (a-left-cusp)
      .. controls (a-lt-one) and (a-lt-two)
      .. cycle;

    \foreach \p in {(-.18,1),(1,-.25),(-.5,-.5)}
      \fill[marked point] \p circle[radius=1.3pt];
  \end{scope}

  \begin{scope}[shift={(1.45,1.50)},x=1.18cm,y=1.18cm]
    \TypesLowerBase{a-low}
    \draw[type curve]
      (a-low-three) -- (a-low-centre) -- (a-low-one);
    \draw[type curve] (a-low-centre) -- (a-low-two);
    % Optical adjustment of the three outer bullet centers.
    \foreach \p in {a-low-one,a-low-two,a-low-three}
      \fill[green point]
        ($(\p)!.02!(a-low-centre)$) circle[radius=1.8pt];
    \fill[green point] (a-low-centre) circle[radius=1.8pt];
    \node[class label,above=2pt] at (a-low-two) {$f_2$};
    \node[class label,below right=2pt and 2pt] at (a-low-centre) {$\ell$};
    \node[class label,right=3pt] at (a-low-one) {$f_1$};
    \node[class label,above left=2pt and 1pt] at (a-low-three) {$f_3$};
  \end{scope}

  % ------------------------------------------------------------------
  % Second type.
  % ------------------------------------------------------------------
  \begin{scope}[shift={(5.85,4.40)},x=.265cm,y=.265cm]
    \TypesUpperBase{b}

    \draw[type curve]
      (b-e-two-start) -- (b-sne) -- (b-sse);
    \draw[flow arrow]
      ($(b-sse)+(0,-.10)$) -- +(0,-1.15);
    \foreach \p in {b-sne,b-sse}
      \fill[marked point] (\p) circle[radius=1.3pt];
  \end{scope}

  \begin{scope}[shift={(5.25,1.50)},x=1.18cm,y=1.18cm]
    \TypesLowerBase{b-low}
    \coordinate (b-low-upper) at (.4,.6);
    \coordinate (b-low-mid) at (.4,0);
    \draw[type curve] (b-low-upper) -- (b-low-mid);
    \fill[green point] (b-low-upper) circle[radius=1.8pt];
    \fill[green point] (b-low-mid) circle[radius=1.8pt];
    \draw[flow arrow] (b-low-mid) -- +(0,-.3);
    \node[class label,above right=2pt and 2pt] at (b-low-upper) {$f_2$};
    \node[class label,above right=2pt and 2pt] at (b-low-mid) {$\ell$};
  \end{scope}

  % ------------------------------------------------------------------
  % Third type.
  % ------------------------------------------------------------------
  \begin{scope}[shift={(9.65,4.40)},x=.265cm,y=.265cm]
    \TypesUpperBase{c}
    \coordinate (c-mark) at ($(c-sne)!.43!(c-sse)$);

    \draw[type curve]
      (c-e-two-start) -- (c-sne) -- (c-sse) --
      (c-e-one-start) -- (c-lse);
    \draw[flow arrow] (c-sne) -- +(-.78,-.78);
    \foreach \p in {c-sne,c-sse}
      \fill[marked point] (\p) circle[radius=1.3pt];
  \end{scope}

  \begin{scope}[shift={(9.05,1.50)},x=1.18cm,y=1.18cm]
    \TypesLowerBase{c-low}

    % The middle two edges lie on x+y=.52 and have direction (1,-1).
    % The arrow has direction (-1,-1) and ends on the horizontal inner edge.
    \coordinate (c-low-upper-edge) at (.32,.68);
    \coordinate (c-low-interior) at (.52,0);
    \coordinate (c-low-new) at (.32,.20);
    \coordinate (c-low-lower) at (.68,-.16);
    \coordinate (c-low-arrow-end) at
      ($(c-low-centre)!.12!(c-low-one)$);

    \draw[type curve]
      (c-low-upper-edge) -- (c-low-new) -- (c-low-interior) --
      (c-low-lower) -- (c-low-one);
    \foreach \p in
      {c-low-upper-edge,c-low-new,c-low-interior,c-low-lower}
      \fill[green point] (\p) circle[radius=1.8pt];
    \fill[green point]
      ($(c-low-one)!.02!(c-low-centre)$) circle[radius=1.8pt];
    \draw[flow arrow] (c-low-new) -- (c-low-arrow-end);
    \node[class label,above right=2pt and 2pt]
      at (c-low-upper-edge) {$2f_2$};
    \node[class label,left=3pt,yshift=2pt] at (c-low-new) {$0$};
    \node[class label,above right=2pt and 0pt] at (c-low-interior) {$\ell$};
    \node[class label,right=3pt] at (c-low-one) {$2e_1$};
    \node[class label,below=3pt] at (c-low-lower) {$3f_3$};
  \end{scope}

  % ------------------------------------------------------------------
  % Fourth type.
  % ------------------------------------------------------------------
  \begin{scope}[shift={(13.45,4.40)},x=.265cm,y=.265cm]
    \TypesUpperBase{d}

    \draw[type curve] (d-lnw) -- (d-lne);
    \draw[type curve] (d-f-two-top) -- (d-f-two-bottom);
    \draw[flow arrow]
      ($(d-f-two-bottom)+(0,-.08)$) -- +(0,-1.05);
    \foreach \p in
      {d-e-three-end,d-e-two-start,d-f-two-top,d-f-two-bottom}
      \fill[marked point] (\p) circle[radius=1.3pt];
  \end{scope}

  \begin{scope}[shift={(12.85,1.50)},x=1.18cm,y=1.18cm]
    \TypesLowerBase{d-low}
    \draw[type curve]
      (d-low-three) -- (d-low-two) -- (d-low-one);
    \foreach \p in {d-low-one,d-low-two,d-low-three}
      \fill[green point]
        ($(\p)!.02!(d-low-centre)$) circle[radius=1.8pt];
    \draw[flow arrow] (d-low-two) -- (d-low-centre);
    \node[class label,above=2pt] at (d-low-two) {$h_2+f_2$};
    \node[class label,right=3pt] at (d-low-one) {$e_2$};
    \node[class label,above left=2pt and 1pt] at (d-low-three) {$e_3$};
  \end{scope}

  \pgfresetboundingbox
  \useasboundingbox (-.02,.25) rectangle (15.20,5.50);
\end{tikzpicture}
